Semantic-guided Diverse Decoding for Large Language Model

Diverse decoding of large language models is crucial for applications requiring multiple semantically distinct responses, yet existing methods primarily achieve lexical rather than semantic diversity. This limitation significantly constrains Best-of-N strategies, group-based reinforcement learning, and data synthesis. While temperature sampling and diverse beam search modify token distributions or apply n-gram penalties, they fail to ensure meaningful semantic differentiation. We introduce Semantic-guided Diverse Decoding (SemDiD), operating directly in embedding space that balances quality with diversity through three complementary mechanisms: orthogonal directional guidance, dynamic inter-group repulsion, and position-debiased probability assessment. SemDiD harmonizes these competing objectives using adaptive gain functions and constraint optimization, ensuring both quality thresholds and maximal semantic differentiation. Experiments show SemDiD consistently outperforms existing methods, improving Best-of-N coverage by 1.4-5.2% across diverse tasks and accelerating RLHF training convergence by 15% while increasing accuracy by up to 2.1%.

==> figure/BON-accuracy.tex <==
\begin{figure}[ht]
    \centering
    % Define custom cycle list for consistent styling
    \pgfplotscreateplotcyclelist{mycustomcycle}{
    {blue, mark=o, mark size=1.3pt, thick},%
    {red, mark=square, mark size=1.3pt},%
    {orange!75!black, mark=triangle, mark size=1.3pt, dashed},%
    {orange, mark=star, mark size=1.3pt, dash pattern=on 2pt off 2pt},%
    {green!60!black, mark=*, mark size=1.3pt},%
    {cyan!75!black, mark=x, mark size=1.3pt},%
    {purple, mark=+, mark size=1.3pt},%
    {black, mark=none, dash pattern=on 2pt off 2pt},%
    }
    \begin{tikzpicture}[scale=0.97] % Reduced overall scale
        % Common settings for all plots
        \def\plotwidth{0.40\textwidth} % Reduced width
        \def\plotheight{0.33\textwidth} % Reduced height
        \def\xmin{0}
        \def\xmax{105}
        \def\vspace{-0.015\textwidth} % Reduced vertical spacing
        \def\hspace{-0.07\textwidth} % Reduced horizontal spacing

        % First row
        % ARC-Challenge
        \begin{axis}[
            at={(0,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Accuracy (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny ARC-Challenge},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
            ytick={78,80,82,84},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 79.9) (5, 80.5) (10, 81.2) (25, 82.0) (50, 82.4) (75, 82.7) (100, 83.0)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 78.5) (5, 78.8) (10, 79.2) (25, 79.6) (50, 80.0) (75, 80.3) (100, 80.5)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 78.4) (5, 78.7) (10, 79.3) (25, 80.0) (50, 80.5) (75, 80.9) (100, 81.2)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 78.3) (5, 78.6) (10, 79.4) (25, 80.2) (50, 80.7) (75, 81.1) (100, 81.4)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 78.5) (5, 78.9) (10, 79.5) (25, 80.3) (50, 80.8) (75, 81.2) (100, 81.5)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 78.6) (5, 79.2) (10, 79.8) (25, 80.5) (50, 81.0) (75, 81.4) (100, 81.8)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 78.7) (5, 79.0) (10, 79.7) (25, 80.3) (50, 80.8) (75, 81.2) (100, 81.5)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 78.2) (105, 78.2)
            };
        \end{axis}

        % BBH
        \begin{axis}[
            at={(\plotwidth+\hspace,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Big Bench Hard (BBH)},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
            ytick={40,42,44,46,48,50,52,54},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 47.6) (5, 48.9) (10, 50.2) (25, 51.8) (50, 52.4) (75, 52.9) (100, 53.5)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 46.5) (5, 47.3) (10, 48.2) (25, 49.1) (50, 49.6) (75, 50.1) (100, 50.5)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 46.2) (5, 47.1) (10, 48.0) (25, 49.2) (50, 49.5) (75, 50.0) (100, 50.6)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 45.1) (5, 46.0) (10, 47.3) (25, 48.5) (50, 49.0) (75, 49.8) (100, 50.2)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 46.7) (5, 47.4) (10, 48.5) (25, 49.3) (50, 50.0) (75, 50.5) (100, 51.0)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 43.8) (5, 44.6) (10, 45.9) (25, 47.2) (50, 48.6) (75, 49.2) (100, 49.8)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 44.1) (5, 45.0) (10, 46.2) (25, 47.5) (50, 48.7) (75, 49.4) (100, 50.1)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 45.7) (105, 45.7)
            };
        \end{axis}

        % GSM8K
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
            ytick={68,70,72,74,76,78},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 73.5) (5, 74.8) (10, 76.2) (25, 77.5) (50, 78.0) (75, 78.4) (100, 78.6)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 72.4) (5, 73.2) (10, 74.1) (25, 75.0) (50, 75.3) (75, 75.5) (100, 75.9)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 72.7) (5, 73.5) (10, 74.6) (25, 75.5) (50, 75.8) (75, 76.2) (100, 76.5)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 72.1) (5, 72.8) (10, 73.9) (25, 75.2) (50, 75.6) (75, 76.0) (100, 76.3)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 72.5) (5, 73.3) (10, 74.3) (25, 75.4) (50, 75.8) (75, 76.3) (100, 76.6)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 69.8) (5, 70.5) (10, 71.9) (25, 73.0) (50, 73.8) (75, 74.2) (100, 74.6)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 70.5) (5, 71.4) (10, 72.5) (25, 73.7) (50, 74.2) (75, 74.6) (100, 75.0)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 71.2) (105, 71.2)
            };
        \end{axis}

        % Second row
        % Minerva Math
        \begin{axis}[
            at={(0,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Accuracy (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Minerva Math},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
            ytick={25,30,35,40,45},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 36.5) (5, 37.4) (10, 38.6) (25, 39.8) (50, 40.4) (75, 40.8) (100, 41.2)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 34.8) (5, 35.5) (10, 36.2) (25, 37.0) (50, 37.2) (75, 37.4) (100, 37.6)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 34.6) (5, 35.3) (10, 36.1) (25, 37.2) (50, 37.5) (75, 37.9) (100, 38.2)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 27.0) (5, 29.2) (10, 31.5) (25, 33.4) (50, 33.8) (75, 34.2) (100, 34.8)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 35.0) (5, 35.8) (10, 36.7) (25, 37.6) (50, 37.9) (75, 38.2) (100, 38.5)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 33.5) (5, 34.3) (10, 35.6) (25, 36.6) (50, 37.2) (75, 37.8) (100, 38.3)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 34.0) (5, 34.8) (10, 35.9) (25, 36.9) (50, 37.3) (75, 37.8) (100, 38.2)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 33.2) (105, 33.2)
            };
        \end{axis}

        % CoQA
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny CoQA},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 24.2) (5, 25.0) (10, 25.8) (25, 26.7) (50, 27.2) (75, 27.6) (100, 28.0)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 21.8) (5, 22.3) (10, 22.9) (25, 23.5) (50, 23.7) (75, 23.9) (100, 24.1)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 22.3) (5, 22.9) (10, 23.6) (25, 24.5) (50, 24.8) (75, 25.1) (100, 25.4)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 22.8) (5, 23.5) (10, 24.4) (25, 25.5) (50, 25.9) (75, 26.3) (100, 26.7)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 22.5) (5, 23.1) (10, 23.8) (25, 24.6) (50, 25.0) (75, 25.3) (100, 25.7)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 23.5) (5, 24.2) (10, 25.1) (25, 25.5) (50, 25.8) (75, 26.0) (100, 26.2)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 23.7) (5, 24.5) (10, 25.3) (25, 25.9) (50, 26.3) (75, 26.6) (100, 26.8)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 20.3) (105, 20.3)
            };
        \end{axis}

        % PubMedQA
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny PubMedQA},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 62.5) (5, 63.8) (10, 64.9) (25, 66.3) (50, 67.0) (75, 67.5) (100, 68.0)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 60.7) (5, 61.5) (10, 62.3) (25, 63.2) (50, 63.6) (75, 64.0) (100, 64.4)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 60.5) (5, 61.3) (10, 62.4) (25, 63.5) (50, 64.0) (75, 64.5) (100, 65.0)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 60.2) (5, 61.0) (10, 62.1) (25, 63.3) (50, 64.2) (75, 64.8) (100, 65.4)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 61.0) (5, 61.9) (10, 62.9) (25, 64.0) (50, 64.5) (75, 65.1) (100, 65.6)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 60.4) (5, 61.2) (10, 62.4) (25, 63.7) (50, 64.6) (75, 65.1) (100, 65.7)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 60.8) (5, 61.7) (10, 62.8) (25, 64.1) (50, 64.8) (75, 65.4) (100, 66.0)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 59.7) (105, 59.7)
            };
        \end{axis}

        % Third row 
        % MMLU-Pro+
        \begin{axis}[
            at={(0,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Accuracy (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny MMLU-Pro+},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            % legend style={font=\tiny},
            % yticklabels={},
            cycle list name=mycustomcycle,
            xtick={3,10,25,50,75,100},
            ytick={25,30,35,40},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 31.5) (5, 32.8) (10, 34.6) (25, 36.5) (50, 37.3) (75, 37.9) (100, 38.5)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 30.2) (5, 31.1) (10, 32.3) (25, 33.7) (50, 34.2) (75, 34.6) (100, 35.0)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 30.5) (5, 31.3) (10, 32.7) (25, 33.9) (50, 34.5) (75, 35.2) (100, 35.7)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 27.5) (5, 29.2) (10, 31.1) (25, 32.9) (50, 33.8) (75, 34.7) (100, 35.3)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 30.6) (5, 31.4) (10, 32.8) (25, 34.0) (50, 34.9) (75, 35.6) (100, 36.2)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 26.2) (5, 27.5) (10, 28.9) (25, 30.7) (50, 32.1) (75, 32.8) (100, 33.4)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 27.8) (5, 28.9) (10, 30.2) (25, 31.5) (50, 32.7) (75, 33.5) (100, 34.2)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 28.29) (105, 28.29)
            };
        \end{axis}

        % WMT16 En-De
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny WMT16 English-German},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
            ytick={12,14,16,18,20,22,24},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 18.3) (5, 19.1) (10, 19.9) (25, 20.7) (50, 21.2) (75, 21.6) (100, 22.0)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 16.2) (5, 16.8) (10, 17.5) (25, 18.3) (50, 18.5) (75, 18.6) (100, 18.8)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 15.7) (5, 16.5) (10, 17.4) (25, 18.6) (50, 18.9) (75, 19.3) (100, 19.7)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 12.5) (5, 13.7) (10, 15.2) (25, 17.0) (50, 17.8) (75, 18.5) (100, 19.1)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 16.9) (5, 17.6) (10, 18.4) (25, 19.4) (50, 19.8) (75, 20.3) (100, 20.8)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 18.0) (5, 18.4) (10, 18.9) (25, 19.5) (50, 20.0) (75, 20.4) (100, 20.9)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 17.7) (5, 18.2) (10, 18.8) (25, 19.4) (50, 19.9) (75, 20.3) (100, 20.7)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 15.0) (105, 15.0)
            };
        \end{axis}

        % WMT16 De-En
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny WMT16 German-English},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
            legend entries={SemDiD (Ours), Temp=0.5, Temp=1.0, Temp=1.5, Arith. Sampling, Diverse Beam, Determinantal Beam, Greedy},
            legend style={draw=none, fill=none, font=\tiny, legend columns=4, column sep=1.2em, row sep=0em,at={(0.67,-0.55)}, anchor=south east},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 21.4) (5, 22.2) (10, 23.3) (25, 24.2) (50, 24.8) (75, 25.3) (100, 25.8)
            };

            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 19.6) (5, 20.0) (10, 20.5) (25, 21.1) (50, 21.3) (75, 21.5) (100, 21.8)
            };

            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 19.5) (5, 20.2) (10, 21.0) (25, 21.8) (50, 22.1) (75, 22.5) (100, 22.8)
            };

            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 19.6) (5, 20.4) (10, 21.5) (25, 22.7) (50, 23.0) (75, 23.5) (100, 24.0)
            };

            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 20.0) (5, 20.8) (10, 21.7) (25, 22.7) (50, 23.2) (75, 23.7) (100, 24.2)
            };

            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 21.2) (5, 21.8) (10, 22.6) (25, 23.4) (50, 24.0) (75, 24.5) (100, 25.0)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 21.0) (5, 21.6) (10, 22.4) (25, 23.2) (50, 23.8) (75, 24.3) (100, 24.8)
            };

            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 18.6) (105, 18.6)
            };
        \end{axis}
    \end{tikzpicture}
    \caption{Accuracy comparison for Best-of-N using Qwen-2.5-3B with LLM-Blender PairRM as the evaluation model.}
    \label{fig:accuracy_all_tasks}
\end{figure}

==> figure/BON-coverage.tex <==
\begin{figure}[t]
    \centering
    % Define custom cycle list for consistent styling
    \pgfplotscreateplotcyclelist{mycustomcycle}{
    {blue, mark=o, mark size=1.3pt, thick},%
    {red, mark=square, mark size=1.3pt},%
    {orange!75!black, mark=triangle, mark size=1.3pt, dashed, dashed},%
    {orange, mark=star, mark size=1.3pt, dash pattern=on 2pt off 2pt, dash pattern=on 2pt off 2pt},%
    {green!60!black, mark=*, mark size=1.3pt},%
    {cyan!75!black, mark=x, mark size=1.3pt},%
    {purple, mark=+, mark size=1.3pt},%
    {black, mark=none, dash pattern=on 2pt off 2pt},%
    {black, mark=none, dash pattern=on 2pt off 2pt},%
}
    \begin{tikzpicture}[scale=0.97] % Reduced overall scale
        % Common settings for all plots
        \def\plotwidth{0.40\textwidth} % Reduced width
        \def\plotheight{0.33\textwidth} % Reduced height
        \def\xmin{0}
        \def\xmax{105}
        \def\vspace{-0.015\textwidth} % Reduced vertical spacing
        \def\hspace{-0.07\textwidth} % Reduced horizontal spacing

        % First row
        % ARC-Challenge
        \begin{axis}[
            at={(0,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Coverage (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny ARC-Challenge},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % ARC-Challenge
            \addplot+[smooth] coordinates {
                (3, 79.6) (5, 81.4) (10, 82.2) (25, 82.4) (50, 82.8) (75, 83.1) (100, 83.3)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 78.4) (5, 78.7) (10, 79.4) (25, 79.9) (50, 80.4) (75, 80.7) (100, 80.9)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 78.3) (5, 78.8) (10, 79.6) (25, 80.8) (50, 81.3) (75, 81.8) (100, 81.9)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 78.1) (5, 78.8) (10, 79.9) (25, 81.0) (50, 82.0) (75, 82.3) (100, 82.4)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 79.0) (5, 79.4) (10, 79.9) (25, 81.7) (50, 82.4) (75, 82.5) (100, 82.5)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 78.8) (5, 80.4) (10, 81.1) (25, 81.7) (50, 82.2) (75, 82.7) (100, 83.0)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 78.9) (5, 80.1) (10, 80.8) (25, 81.4) (50, 82.1) (75, 82.5) (100, 82.6)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 78.2) (105, 78.2)
            };
        \end{axis}
        
        % BBH
        \begin{axis}[
            at={(\plotwidth+\hspace,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Big Bench Hard (BBH)},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 75.6) (5, 78.2) (10, 82.8) (25, 85.6) (50, 85.9) (75, 86.4) (100, 88.2)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 60.7) (5, 66.3) (10, 75.6) (25, 82.2) (50, 82.4) (75, 83.2) (100, 84.2)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 59.9) (5, 66.6) (10, 75.3) (25, 82.9) (50, 82.9) (75, 83.3) (100, 85.0)
            };
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 55.2) (5, 63.6) (10, 73.7) (25, 82.9) (50, 82.9) (75, 84.1) (100, 84.1)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 61.3) (5, 64.2) (10, 75.7) (25, 81.6) (50, 83.2) (75, 83.4) (100, 85.7)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 54.8) (5, 60.4) (10, 63.0) (25, 76.2) (50, 84.6) (75, 85.0) (100, 85.4)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 58.3) (5, 62.7) (10, 63.6) (25, 80.4) (50, 83.1) (75, 84.9) (100, 86.9)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 45.7) (105, 45.7)
            };
        \end{axis}
        
        % GSM8K
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 85.2) (5, 87.4) (10, 93.9) (25, 98.1) (50, 98.5) (75, 99.1) (100, 99.2)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 81.6) (5, 87.2) (10, 89.6) (25, 96.0) (50, 96.1) (75, 96.4) (100, 97.6)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 82.8) (5, 89.2) (10, 93.2) (25, 96.4) (50, 96.4) (75, 98.8) (100, 98.8)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 83.2) (5, 83.2) (10, 91.2) (25, 97.6) (50, 97.6) (75, 98.2) (100, 98.4)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 81.6) (5, 86.0) (10, 91.7) (25, 96.5) (50, 97.3) (75, 98.8) (100, 98.9)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 70.8) (5, 72.8) (10, 84.4) (25, 89.5) (50, 93.2) (75, 94.6) (100, 95.4)
            };

            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 75.0) (5, 79.1) (10, 86.3) (25, 93.3) (50, 95.3) (75, 96.2) (100, 97.1)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 71.2) (105, 71.2)
            };
        \end{axis}
        
        % Second row
        % Minerva Math
        \begin{axis}[
            at={(0,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Coverage (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Minerva Math},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 62.8) (5, 65.7) (10, 77.2) (25, 86.1) (50, 88.8) (75, 89.7) (100, 89.9)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 50.4) (5, 67.2) (10, 73.2) (25, 82.4) (50, 82.7) (75, 82.8) (100, 83.6)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 50.8) (5, 66.0) (10, 71.6) (25, 83.2) (50, 83.4) (75, 85.2) (100, 84.8)
            };
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 27.2) (5, 38.8) (10, 52.8) (25, 71.2) (50, 71.9) (75, 74.4) (100, 78.4)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 52.7) (5, 63.3) (10, 74.2) (25, 84.0) (50, 84.5) (75, 84.7) (100, 85.0)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 40.4) (5, 52.8) (10, 69.6) (25, 75.1) (50, 78.5) (75, 84.0) (100, 85.6)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 50.4)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 33.2) (105, 33.2)
            };
        \end{axis}
        
        % CoQA
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny CoQA},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 30.1) (5, 42.5) (10, 45.2) (25, 46.7) (50, 47.3) (75, 48.8) (100, 49.5)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 24.6) (5, 26.0) (10, 28.2) (25, 30.4) (50, 30.4) (75, 30.5) (100, 30.8)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 26.9) (5, 28.7) (10, 32.1) (25, 38.1) (50, 38.4) (75, 38.9) (100, 40.2)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 28.2) (5, 30.0) (10, 38.4) (25, 45.2) (50, 45.8) (75, 46.9) (100, 48.3)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 27.3) (5, 28.6) (10, 31.4) (25, 34.3) (50, 37.9) (75, 38.6) (100, 40.0)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 33.5) (5, 37.2) (10, 42.1) (25, 42.1) (50, 42.1) (75, 42.1) (100, 42.1)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 34.1) (5, 38.6) (10, 43.2) (25, 44.2) (50, 44.9) (75, 45.0) (100, 45.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 20.3) (105, 20.3)
            };
        \end{axis}
        
        % MedQA
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny PubMedQA},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 69.5) (5, 72.8) (10, 78.2) (25, 82.6) (50, 84.8) (75, 85.6) (100, 86.4)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 63.4) (5, 66.8) (10, 71.2) (25, 75.6) (50, 77.3) (75, 78.5) (100, 79.8)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 62.9) (5, 67.5) (10, 72.4) (25, 78.3) (50, 80.2) (75, 81.6) (100, 82.7)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 61.2) (5, 65.6) (10, 70.8) (25, 76.9) (50, 79.8) (75, 82.3) (100, 83.9)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 65.7) (5, 69.8) (10, 74.3) (25, 79.5) (50, 81.7) (75, 83.2) (100, 84.5)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 62.3) (5, 66.2) (10, 73.4) (25, 78.9) (50, 82.6) (75, 84.0) (100, 85.2)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 64.5) (5, 68.4) (10, 74.8) (25, 80.6) (50, 83.2) (75, 84.8) (100, 86.3)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 59.7) (105, 59.7)
            };
        \end{axis}
        
        % Third row 
        % MMLU-Pro+
        \begin{axis}[
            at={(0,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Coverage (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny MMLU-Pro+},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            % legend style={font=\tiny},
            % yticklabels={},
            cycle list name=mycustomcycle,
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 48.86) (5, 55.56) (10, 69.65) (25, 82.63) (50, 88.77) (75, 90.78) (100, 92.06)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 44.00) (5, 53.71) (10, 62.00) (25, 76.43) (50, 82.29) (75, 82.86) (100, 84.86)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 45.14) (5, 50.86) (10, 64.29) (25, 75.91) (50, 80.86) (75, 84.57) (100, 86.86)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 36.29) (5, 50.57) (10, 59.71) (25, 77.46) (50, 83.71) (75, 88.86) (100, 90.86)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 45.41) (5, 52.86) (10, 64.43) (25, 78.14) (50, 85.00) (75, 89.43) (100, 91.14)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 25.7) (5, 31.4) (10, 35.4) (25, 49.7) (50, 68.1) (75, 74.3) (100, 78.8)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 33.6) (5, 39.0) (10, 48.5) (25, 57.0) (50, 74.9) (75, 80.4) (100, 84.1)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 28.29) (105, 28.29)
            };
        \end{axis}
                
        % WMT16 En-De
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny WMT16 English-German},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            % yticklabels={},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 27.1) (5, 29.4) (5, 31.8) (10, 33.8) (25, 37.2) (50, 38.0) (75, 39.1) (100, 39.6)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 19.0) (5, 21.6) (10, 24.6) (25, 27.8) (50, 28.0) (75, 28.1) (100, 28.5)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 17.6) (5, 23.4) (10, 27.3) (25, 34.6) (50, 35.2) (75, 36.3) (100, 37.1)
            };
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 11.5) (5, 15.5) (10, 22.0) (25, 31.0) (50, 33.3) (75, 35.3) (100, 36.7)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 21.8) (5, 25.4) (10, 29.7) (25, 34.9) (50, 36.2) (75, 37.8) (100, 38.6)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 31.1) (5, 32.0) (10, 33.3) (25, 35.6) (50, 37.2) (75, 38.4) (100, 39.2)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 29.8) (5, 31.2) (10, 32.9) (25, 35.1) (50, 36.8) (75, 38.0) (100, 38.9)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 15.0) (105, 15.0)
            };
        \end{axis}

        % WMT16 De-En
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny WMT16 German-English},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
            legend entries={SemDiD (Ours), Temp=0.5, Temp=1.0, Temp=1.5, Arith. Sampling, Diverse Beam, Determinantal Beam, Greedy},
            legend style={draw=none, fill=none, font=\tiny, legend columns=4, column sep=1.2em, row sep=0em,at={(0.67,-0.55)}, anchor=south east},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 29.4) (5, 34.2) (10, 42.4) (25, 44.7) (50, 47.1) (75, 48.1) (100, 48.8)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 24.1) (5, 23.4) (10, 27.0) (25, 29.0) (50, 29.1) (75, 29.2) (100, 29.9)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 23.9) (5, 26.7) (10, 31.4) (25, 34.5) (50, 35.5) (75, 36.1) (100, 36.1)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 24.2) (5, 28.3) (10, 33.9) (25, 42.1) (50, 42.1) (75, 44.2) (100, 45.1)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 26.5) (5, 30.2) (10, 35.4) (25, 40.8) (50, 42.6) (75, 44.3) (100, 45.8)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 33.3) (5, 35.7) (10, 40.6) (25, 43.8) (50, 45.7) (75, 47.2) (100, 48.4)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 32.1) (5, 34.8) (10, 39.2) (25, 42.9) (50, 45.1) (75, 46.8) (100, 48.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 18.6) (105, 18.6)
            };
        \end{axis}
    \end{tikzpicture}
    
    \caption{Coverage comparison for Best-of-N using Qwen-2.5-3B.}
    \label{fig:coverage_all_tasks}
\end{figure}

==> figure/Llama-coverage.tex <==
% Figure 1: Llama-3-8B coverage comparison
\begin{figure}[ht]
    \centering
    \pgfplotscreateplotcyclelist{mycustomcycle}{
    {blue, mark=o, mark size=1.3pt, thick},%
    {red, mark=square, mark size=1.3pt},%
    {orange!75!black, mark=triangle, mark size=1.3pt, dashed, dashed},%
    {orange, mark=star, mark size=1.3pt, dash pattern=on 2pt off 2pt, dash pattern=on 2pt off 2pt},%
    {green!60!black, mark=*, mark size=1.3pt},%
    {cyan!75!black, mark=x, mark size=1.3pt},%
    {purple, mark=+, mark size=1.3pt},%
    {black, mark=none, dash pattern=on 2pt off 2pt},%
    {black, mark=none, dash pattern=on 2pt off 2pt},%
    }
    \begin{tikzpicture}[scale=0.97]
        % Common settings for all plots
        \def\plotwidth{0.40\textwidth}
        \def\plotheight{0.33\textwidth}
        \def\xmin{0}
        \def\xmax{105}
        \def\vspace{-0.015\textwidth}
        \def\hspace{-0.07\textwidth}

        % First row
        % ARC-Challenge
        \begin{axis}[
            at={(0,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Coverage (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny ARC-Challenge},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 88.0) (5, 92.0) (10, 93.4) (25, 93.6) (50, 94.0) (75, 94.1) (100, 94.4)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 84.4) (5, 86.0) (10, 86.4) (25, 86.6) (50, 86.7) (75, 86.8) (100, 86.9)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 88.0) (5, 87.6) (10, 90.4) (25, 90.4) (50, 90.4) (75, 90.4) (100, 90.4)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 89.2) (5, 91.2) (10, 92.8) (25, 93.2) (50, 93.2) (75, 93.2) (100, 93.2)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 85.3) (5, 87.0) (10, 88.2) (25, 89.6) (50, 90.5) (75, 91.0) (100, 91.2)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 85.0) (5, 86.4) (10, 87.8) (25, 88.6) (50, 89.4) (75, 90.0) (100, 90.5)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 84.5) (5, 86.0) (10, 87.0) (25, 88.2) (50, 89.0) (75, 89.4) (100, 89.8)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 83.2) (105, 83.2)
            };
        \end{axis}
        
        % BBH
        \begin{axis}[
            at={(\plotwidth+\hspace,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Big Bench Hard (BBH)},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 74.6) (5, 81.7) (10, 91.7) (25, 97.4) (50, 97.8) (75, 98.4) (100, 98.6)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 71.6) (5, 79.7) (10, 87.7) (25, 95.4) (50, 95.8) (75, 95.8) (100, 96.6)
            };
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 65.9) (5, 77.3) (10, 86.7) (25, 94.8) (50, 95.4) (75, 96.6) (100, 97.3)
            };
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 53.6) (5, 68.4) (10, 80.6) (25, 92.7) (50, 92.7) (75, 92.7) (100, 95.1)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 67.0) (5, 75.0) (10, 85.0) (25, 92.5) (50, 93.6) (75, 94.5) (100, 95.2)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 67.7) (5, 76.0) (10, 82.2) (25, 85.6) (50, 91.2) (75, 92.4) (100, 93.8)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 65.5) (5, 71.5) (10, 75.0) (25, 84.0) (50, 89.0) (75, 92.0) (100, 94.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 47.4) (105, 47.4)
            };
        \end{axis}
        
        % GSM8K
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 90.8) (5, 93.0) (10, 96.0) (25, 99.1) (50, 99.2) (75, 99.6) (100, 99.7)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 86.8) (5, 90.0) (10, 94.0) (25, 98.8) (50, 98.8) (75, 98.4) (100, 99.2)
            };
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 81.6) (5, 90.4) (10, 94.0) (25, 98.0) (50, 98.0) (75, 98.0) (100, 98.0)
            };
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 53.2) (5, 62.0) (10, 69.6) (25, 92.0) (50, 94.4) (75, 94.4) (100, 94.4)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 84.0) (5, 88.0) (10, 93.0) (25, 97.0) (50, 98.0) (75, 98.8) (100, 99.0)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 73.5) (5, 76.0) (10, 87.0) (25, 92.0) (50, 94.5) (75, 96.0) (100, 97.0)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 78.5) (5, 82.5) (10, 89.0) (25, 95.0) (50, 96.8) (75, 97.5) (100, 98.2)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 74.0) (105, 74.0)
            };
        \end{axis}

        % Second row
        % Minerva Math
        \begin{axis}[
            at={(0,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Coverage (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Minerva Math},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 30.0) (5, 41.6) (10, 49.6) (25, 64.4) (50, 66.8) (75, 67.6) (100, 69.0)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 14.8) (5, 21.2) (10, 34.4) (25, 58.4) (50, 58.4) (75, 60.8) (100, 64.0)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 18.0) (5, 22.4) (10, 30.4) (25, 59.2) (50, 59.2) (75, 62.0) (100, 66.0)
            };
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 7.2) (5, 10.8) (10, 17.2) (25, 41.6) (50, 46.4) (75, 50.8) (100, 55.0)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 16.0) (5, 20.0) (10, 32.0) (25, 56.0) (50, 58.0) (75, 62.0) (100, 65.0)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 14.0) (5, 18.0) (10, 28.0) (25, 48.0) (50, 52.0) (75, 56.0) (100, 60.0)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 15.0) (5, 19.0) (10, 30.0) (25, 50.0) (50, 54.0) (75, 58.0) (100, 62.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 8.4) (105, 8.4)
            };
        \end{axis}
        
        % CoQA
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny CoQA},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 19.7) (5, 24.1) (10, 35.6) (25, 38.2) (50, 39.7) (75, 41.6) (100, 43.0)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 12.5) (5, 12.9) (10, 14.7) (25, 17.0) (50, 17.0) (75, 17.0) (100, 17.5)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 13.5) (5, 17.5) (10, 21.3) (25, 27.6) (50, 29.7) (75, 30.7) (100, 32.0)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 17.7) (5, 21.1) (10, 26.6) (25, 37.2) (50, 38.7) (75, 40.6) (100, 41.0)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 16.0) (5, 19.0) (10, 24.0) (25, 32.0) (50, 36.0) (75, 38.0) (100, 39.0)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 15.0) (5, 18.0) (10, 22.0) (25, 30.0) (50, 34.0) (75, 36.0) (100, 38.0)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 14.5) (5, 17.5) (10, 21.0) (25, 28.0) (50, 32.0) (75, 34.0) (100, 36.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 8.1) (105, 8.1)
            };
        \end{axis}
        
        % PubMedQA
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny PubMedQA},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 72.0) (5, 75.0) (10, 80.5) (25, 85.0) (50, 87.0) (75, 88.0) (100, 89.0)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 66.0) (5, 69.0) (10, 73.5) (25, 78.0) (50, 80.0) (75, 81.0) (100, 82.0)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 65.0) (5, 70.0) (10, 75.0) (25, 81.0) (50, 83.0) (75, 84.0) (100, 85.0)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 64.0) (5, 68.0) (10, 73.0) (25, 80.0) (50, 82.0) (75, 84.5) (100, 86.0)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 67.5) (5, 72.0) (10, 76.5) (25, 82.0) (50, 84.0) (75, 85.5) (100, 87.0)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 64.5) (5, 68.5) (10, 76.0) (25, 81.5) (50, 84.0) (75, 86.0) (100, 87.5)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 66.5) (5, 70.5) (10, 77.0) (25, 82.5) (50, 85.0) (75, 86.5) (100, 88.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 61.0) (105, 61.0)
            };
        \end{axis}

        % Third row 
        % MMLU-Pro+
        \begin{axis}[
            at={(0,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={Coverage (\%)},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny MMLU-Pro+},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            cycle list name=mycustomcycle,
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 55.9) (5, 71.6) (10, 80.1) (25, 89.4) (50, 91.8) (75, 94.9) (100, 95.2)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 46.9) (5, 59.7) (10, 70.0) (25, 86.9) (50, 86.9) (75, 86.9) (100, 90.6)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 38.6) (5, 51.4) (10, 64.0) (25, 87.1) (50, 87.1) (75, 92.6) (100, 91.4)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 22.9) (5, 34.9) (10, 46.3) (25, 78.3) (50, 85.7) (75, 88.9) (100, 90.6)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 48.0) (5, 55.0) (10, 67.0) (25, 80.0) (50, 87.0) (75, 91.0) (100, 92.5)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 26.0) (5, 32.6) (10, 40.9) (25, 52.0) (50, 70.0) (75, 76.0) (100, 80.0)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 34.0) (5, 40.0) (10, 50.0) (25, 60.0) (50, 76.0) (75, 82.0) (100, 86.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 27.4) (105, 27.4)
            };
        \end{axis}
                
        % WMT16 En-De
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny WMT16 English-German},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 29.7) (5, 36.0) (10, 40.5) (25, 43.1) (50, 44.5) (75, 44.7) (100, 45.0)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 21.0) (5, 23.5) (10, 27.0) (25, 30.5) (50, 32.0) (75, 32.5) (100, 33.0)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 20.0) (5, 27.0) (10, 31.0) (25, 38.0) (50, 40.0) (75, 41.5) (100, 42.5)
            };
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 13.5) (5, 18.5) (10, 25.0) (25, 33.5) (50, 36.0) (75, 38.0) (100, 39.5)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 24.0) (5, 28.0) (10, 32.5) (25, 37.5) (50, 39.0) (75, 40.5) (100, 41.5)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 34.0) (5, 35.5) (10, 37.0) (25, 39.0) (50, 40.5) (75, 42.0) (100, 43.0)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 32.5) (5, 34.0) (10, 36.0) (25, 38.0) (50, 39.5) (75, 41.0) (100, 42.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 16.8) (105, 16.8)
            };
        \end{axis}

        % WMT16 De-En
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Samples (N)},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny WMT16 German-English},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={3,10,25,50,75,100},
            legend entries={SemDiD (Ours), Temp=0.5, Temp=1.0, Temp=1.5, Arith. Sampling, Diverse Beam, Determinantal Beam, Greedy},
            legend style={draw=none, fill=none, font=\tiny, legend columns=4, column sep=1.2em, row sep=0em,at={(0.67,-0.55)}, anchor=south east},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (3, 32.0) (5, 43.5) (10, 47.8) (25, 51.3) (50, 53.4) (75, 54.5) (100, 56.0)
            };
            
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (3, 26.0) (5, 26.0) (10, 29.0) (25, 32.0) (50, 33.0) (75, 33.5) (100, 34.0)
            };
            
            
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (3, 26.5) (5, 29.5) (10, 34.5) (25, 39.0) (50, 41.0) (75, 42.5) (100, 44.0)
            };
            
            
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (3, 27.0) (5, 31.5) (10, 37.0) (25, 45.5) (50, 48.0) (75, 50.5) (100, 52.0)
            };
            
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (3, 28.5) (5, 33.0) (10, 38.5) (25, 44.0) (50, 47.0) (75, 49.0) (100, 51.0)
            };
            
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (3, 35.5) (5, 38.0) (10, 43.0) (25, 46.5) (50, 48.5) (75, 50.0) (100, 51.5)
            };
            
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (3, 34.0) (5, 37.0) (10, 41.5) (25, 45.0) (50, 47.5) (75, 49.5) (100, 51.0)
            };
            
            % Greedy Decoding
            \addplot+[smooth] coordinates {
                (1, 20.0) (105, 20.0)
            };
        \end{axis}
    \end{tikzpicture}
    
    \caption{Coverage comparison for Best-of-N using Llama-3.1-8B.}
    \label{fig:coverage_llama_8b}
\end{figure}

==> figure/fig-exploration_beam.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.5\textwidth,
    height=0.3\textwidth,
    xlabel={Exploration Width ($E_t$)},
    ylabel={Coverage (\%)},
    xmin=0.5, xmax=16.5,
    ymin=84, ymax=96,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.1pt,draw=gray!50},
    xtick={1,2,4,8,16},
    xticklabels={1,2,4,8,16},
    ytick={84,86,88,90,92,94,96},
    legend pos=south east,
    legend style={
        font=\small, 
        cells={anchor=west},
        fill opacity=0.4,
        draw opacity=0.4,
        text opacity=1
    },
    tick label style={font=\small},
    xlabel style={font=\small},
    ylabel style={font=\small},
]
% Beam size = 1
\addplot[
    color=blue,
    mark=square,
    line width=0.7pt,
    mark size=1.5pt,
] coordinates {
    (1, 85.2)
    (2, 87.3)
    (4, 89.8)
    (8, 90.7)
    (16, 91.0)
};
\addlegendentry{$b=1$}
% Beam size = 2
\addplot[
    color=red,
    mark=triangle,
    line width=0.7pt,
    mark size=1.5pt,
] coordinates {
    (1, 86.1)
    (2, 88.5)
    (4, 91.2)
    (8, 92.1)
    (16, 92.4)
};
\addlegendentry{$b=2$}
% Beam size = 5
\addplot[
    color=green!60!black,
    mark=o,
    line width=0.7pt,
    mark size=1.5pt,
] coordinates {
    (1, 87.3)
    (2, 90.2)
    (4, 93.8)
    (8, 94.5)
    (16, 94.7)
};
\addlegendentry{$b=3$}
% Beam size = 10
\addplot[
    color=purple,
    mark=diamond,
    line width=0.7pt,
    mark size=1.5pt,
] coordinates {
    (1, 87.6)
    (2, 90.7)
    (4, 94.1)
    (8, 94.8)
    (16, 95.0)
};
\addlegendentry{$b=5$}
% Beam size = 20
\addplot[
    color=orange,
    mark=star,
    line width=0.7pt,
    mark size=1.5pt,
] coordinates {
    (1, 87.8)
    (2, 90.9)
    (4, 94.3)
    (8, 95.0)
    (16, 95.2)
};
\addlegendentry{$b=10$}
\end{axis}
\end{tikzpicture}
\caption{Impact of exploration width and beam size on coverage. Results are averaged over 500 GSM8K problems with 10 groups.}
\label{fig:exploration_beam}
\end{figure}

==> figure/fig-motivation1.tex <==
\begin{figure}[htbp]
    \begin{minipage}{0.36\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=1\textwidth,
            height=4.5cm,
            xlabel={Logprob Threshold},
            ylabel={Accuracy},
            xmin=-3.4, xmax=0,
            ymin=0, ymax=0.9,
            grid=both,
            legend style={font=\tiny, at={(0.78,0.02)}, anchor=south east, fill opacity=0.8, draw opacity=1},
            % scale=0.8,
            font=\scriptsize  % Smaller font size
        ]
        
        % Plotting accuracy vs threshold with lighter blue and smaller markers
        \addplot[blue!55, mark=*, mark size=1.2pt, thick] coordinates {
            (-3.2, 0.5743)
            (-3.0, 0.6415)
            (-2.8473684210526318, 0.6735)
            (-2.694736842105263, 0.6952)
            (-2.542105263157895, 0.713)
            (-2.389473684210526, 0.744)
            (-2.236842105263158, 0.7585)
            (-2.0842105263157897, 0.7635)
            (-1.931578947368421, 0.7675)
            (-1.7789473684210526, 0.767)
            (-1.6263157894736842, 0.771)
            (-1.4736842105263157, 0.7685)
            (-1.3210526315789473, 0.7665)
            (-1.168421052631579, 0.758)
            (-1.0157894736842106, 0.7455)
            (-0.8631578947368421, 0.715)
            (-0.7105263157894735, 0.6535)
            (-0.5578947368421052, 0.548)
            (-0.405263157894737, 0.3895)
            (-0.2526315789473683, 0.285)
            (-0.1, 0.248)
        };
        
        % LLM judge metrics horizontal line
        \addplot[magenta, thick, dashed] coordinates {
            (-3.4, 0.8185)
            (0, 0.8185)
        };
        \addplot[purple, thick, dashed] coordinates {
            (-3.4, 0.7685)
            (0, 0.7685)
        };
        \addplot[red!70, thick, dashed] coordinates {
            (-3.4, 0.7417)
            (0, 0.7417)
        };
        
        % Greedy metrics vertical line
        \addplot[teal, thick, dashed] coordinates {
            (-0.16390619408960937, 0)
            (-0.16390619408960937, 1)
        };
        
        % Legend
        \legend{\tiny Logprob Threshold, \tiny LLM-Judge (70B), \tiny LLM-Judge (7B), \tiny LLM-Judge (3B), \tiny Greedy Decoding}
        
        \end{axis}
        \end{tikzpicture}
        \caption{Accuracy in evaluating answer quality.}
        \label{fig:accuracy-threshold}
    \end{minipage}
    \hfill
    \begin{minipage}{0.3\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=1\textwidth,
            height=4.5cm,
            xlabel={Token Position},
            ylabel={Log Probability},
            grid=major,
            legend style={font=\tiny, at={(0.98,0.02)}, anchor=south east, fill opacity=0.7, draw opacity=1},
            xmin=0,
            xmax=400,
            font=\scriptsize
        ]
        
        % Plot mean log probability
        \addplot[blue, thick] table[x index=0, y index=1] {figure/src/position_stats_latex.dat};
        
        % Plot confidence interval (mean ± std)
        \addplot[blue, fill=blue!20, opacity=0.3] 
            table[x index=0, y index=2] {figure/src/position_stats_latex.dat} \closedcycle;
        \addplot[blue, fill=blue!20, opacity=0.3] 
            table[x index=0, y index=3] {figure/src/position_stats_latex.dat} \closedcycle;
        
        % Legend
        \legend{\tiny Mean, \tiny Mean $\pm$ Std Dev}
        
        \end{axis}
        \end{tikzpicture}
        \caption{Mean log probability by token position with standard deviation bands.}
        \label{fig:position_logprob}
    \end{minipage}
    \hfill
    \begin{minipage}{0.31\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            width=1\textwidth,
            height=4.5cm,
            xlabel={Distance to Punctuation},
            ylabel={Log Probability},
            grid=major,
            legend style={font=\tiny, at={(0.98,0.02)}, anchor=south east, fill opacity=0.8, draw opacity=1},
            xmin=0,
            xmax=50,
            ytick={-0.6,-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4},
            font=\scriptsize
        ]
        
        % Plot mean log probability
        \addplot[blue, thick] table[x index=0, y index=1] {figure/src/punct_distance_stats_latex.dat};
        
        % Plot confidence interval (mean ± std)
        \addplot[blue, fill=blue!20, opacity=0.3] 
            table[x index=0, y index=2] {figure/src/punct_distance_stats_latex.dat} \closedcycle;
        \addplot[blue, fill=blue!20, opacity=0.3] 
            table[x index=0, y index=3] {figure/src/punct_distance_stats_latex.dat} \closedcycle;
        
        % Legend
        \legend{\tiny Mean, \tiny Mean $\pm$ Std Dev}
        
        \end{axis}
        \end{tikzpicture}
        \caption{Mean log probability by distance to previous punctuation.}
        \label{fig:punct_distance_logprob}
    \end{minipage}
\end{figure}

==> figure/fig-motivation2.tex <==
\begin{figure}[htbp]
    \begin{minipage}{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figure/src/response_clusters.pdf}
        \caption{Visualization of 100 answers for the same question, where circle sizes represent probability magnitudes.}
        \label{fig:cluster_visual}
    \end{minipage}
    \hfill
    \begin{minipage}{0.5\textwidth}
        \centering
        \begin{tikzpicture}
            % Define the axes
            \begin{axis}[
                width=\textwidth,
                height=4cm,
                xlabel={Top-$k$ diverse samples retained (from 100 samples per problem)},
                ylabel={Best-of-N Coverage},
                xmin=2,
                xmax=26,
                ymin=0.83,
                ymax=0.96,
                font=\scriptsize,
                xtick={3,5,7,10,13,16,20,25},
                ytick={0.84,0.86,0.88,0.9,0.92,0.94,0.96},
                legend pos=south east,
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                every axis plot/.append style={thick},
                legend style={font=\tiny, fill opacity=0.8, draw opacity=1,at={(0.7,0.62)}, anchor=north,}
                % legend style={font=\scriptsize}
            ]
            
            % Plot the probability-based method
            \addplot[
                color=blue,
                mark=o,
            ] coordinates {
                (3, 0.884) (5, 0.890) (7, 0.893) (10, 0.902) (13, 0.909) (16, 0.917) (20, 0.922) (25, 0.923)
            };
            
            % Plot the n-gram clustering method
            \addplot[
                color=green!60!black,
                mark=square,
            ] coordinates {
                (3, 0.894) (5, 0.903) (7, 0.910) (10, 0.911) (13, 0.920) (16, 0.925) (20, 0.927) (25, 0.933)
            };
            
            % Plot the semantic clustering method (0.5B)
            \addplot[
                color=orange!80!black,
                mark=triangle,
            ] coordinates {
                (3, 0.905) (5, 0.917) (7, 0.922) (10, 0.931) (13, 0.939) (16, 0.943) (20, 0.948) (25, 0.951)
            };
            
            % Plot the semantic clustering method (1.5B)
            \addplot[
                color=red!80!black,
                mark=diamond,
            ] coordinates {
                (3, 0.907) (5, 0.918) (7, 0.923) (10, 0.932) (13, 0.941) (16, 0.943) (20, 0.950) (25, 0.951)
            };
            
            % Add a legend
            \legend{Highest probability, N-gram clustering, Semantic clustering (0.5B), Semantic clustering (1.5B)}
        \end{axis}
        \end{tikzpicture}
        \caption{Comparison of Best-of-N coverage across highest probability selection, character diversity, and semantic diversity methods.}
        \label{fig:filtering-comparison}
    \end{minipage}
\end{figure}

==> figure/fig-rlhf-acc.tex <==
\begin{figure}[t]
    \centering
    % Define custom cycle list for consistent styling
    \pgfplotscreateplotcyclelist{rlhfcycle}{
    {blue, mark=o, mark size=1.3pt, thick},%
    {red, mark=square, mark size=1.3pt},%
    {orange!75!black, mark=triangle, mark size=1.3pt, dashed},%
    {orange, mark=star, mark size=1.3pt, dash pattern=on 2pt off 2pt},%
    {green!60!black, mark=*, mark size=1.3pt},%
    {cyan!75!black, mark=x, mark size=1.3pt},%
    {purple, mark=+, mark size=1.3pt},%
}
    \begin{tikzpicture}[scale=0.97]
        % Common settings for all plots
        \def\plotwidth{0.40\textwidth}
        \def\plotheight{0.32\textwidth}
        \def\xmin{2}
        \def\xmax{65}
        \def\vspace{-0.015\textwidth}
        \def\hspace{-0.07\textwidth}

        % First row - Win Rate for TLDR
        % Iterative-RLHF - TLDR
        \begin{axis}[
            at={(0,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={Win Rate (\%)},
            xmin=\xmin, xmax=\xmax,
            ymin=60, ymax=75,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Iterative-RLHF (Qwen-2.5-7B) - TLDR},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 64.2) (10, 67.8) (20, 69.4) (40, 71.6) (60, 72.1)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 61.5) (10, 64.2) (20, 66.1) (40, 67.8) (60, 68.3)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 61.3) (10, 64.6) (20, 66.8) (40, 68.9) (60, 70.7)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 62.8) (10, 65.0) (20, 67.9) (40, 69.7) (60, 71.4)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 62.1) (10, 65.4) (20, 67.3) (40, 69.2) (60, 70.8)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 63.8) (10, 65.9) (20, 67.7) (40, 70.5) (60, 71.2)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 63.9) (10, 65.1) (20, 67.0) (40, 69.9) (60, 71.6)
            };
        \end{axis}
        
        % GRPO - TLDR
        \begin{axis}[
            at={(\plotwidth+\hspace,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            ymin=60, ymax=75,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GRPO (Qwen-2.5-7B) - TLDR},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 64.4) (10, 68.1) (20, 69.9) (40, 72.3) (60, 73.4)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 62.1) (10, 65.3) (20, 67.4) (40, 68.1) (60, 69.7)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 62.2) (10, 65.7) (20, 67.2) (40, 69.4) (60, 71.0)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 63.6) (10, 66.1) (20, 68.4) (40, 70.6) (60, 72.2)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 62.8) (10, 66.2) (20, 68.5) (40, 71.7) (60, 71.3)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 64.5) (10, 66.8) (20, 67.0) (40, 70.1) (60, 72.6)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 64.7) (10, 65.0) (20, 68.3) (40, 70.5) (60, 72.0)
            };
        \end{axis}
        
        % RLOO - TLDR
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            ymin=60, ymax=75,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny RLOO (Qwen-2.5-7B) - TLDR},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 63.4) (10, 65.9) (20, 68.6) (40, 70.8) (60, 71.2)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 60.8) (10, 63.5) (20, 65.4) (40, 67.1) (60, 67.7)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 62.7) (10, 64.9) (20, 66.1) (40, 68.2) (60, 70.0)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 62.8) (10, 64.9) (20, 67.2) (40, 69.0) (60, 70.7)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 62.5) (10, 64.9) (20, 68.1) (40, 68.7) (60, 70.1)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 63.1) (10, 65.2) (20, 67.0) (40, 69.8) (60, 70.5)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 63.2) (10, 65.5) (20, 67.3) (40, 70.2) (60, 70.9)
            };
        \end{axis}
        
        % Second row - Accuracy for GSM8K
        % Iterative-RLHF - GSM8K
        \begin{axis}[
            at={(0,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={Accuracy (\%)},
            xmin=\xmin, xmax=\xmax,
            ymin=70, ymax=90,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Iterative-RLHF (Qwen-2.5-7B) - GSM8K},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 73.6) (10, 76.2) (20, 80.4) (40, 84.8) (60, 85.5)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 70.8) (10, 73.9) (20, 78.1) (40, 80.5) (60, 82.3)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 71.5) (10, 75.0) (20, 79.8) (40, 82.7) (60, 84.39)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 72.1) (10, 74.4) (20, 78.9) (40, 81.6) (60, 84.7)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 72.3) (10, 74.7) (20, 79.3) (40, 82.0) (60, 84.1)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 72.70) (10, 74.3) (20, 78.7) (40, 81.3) (60, 83.4)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 72.2) (10, 74.5) (20, 78.0) (40, 81.7) (60, 83.8)
            };
        \end{axis}
        
        % GRPO - GSM8K
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            ymin=70, ymax=90,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GRPO (Qwen-2.5-7B) - GSM8K},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 75.2) (10, 78.1) (20, 81.6) (40, 85.2) (60, 88.2)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 73.1) (10, 75.4) (20, 78.9) (40, 82.5) (60, 86.4)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 74.0) (10, 76.7) (20, 79.8) (40, 83.9) (60, 87.2)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 74.6) (10, 77.1) (20, 79.9) (40, 84.8) (60, 87.0)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 74.8) (10, 77.24) (20, 79.3) (40, 83.2) (60, 86.5)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 74.5) (10, 77.0) (20, 79.7) (40, 84.6) (60, 87.3)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 74.7) (10, 77.2) (20, 80.0) (40, 84.0) (60, 87.1)
            };
        \end{axis}
        
        % RLOO - GSM8K
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            ymin=72, ymax=83,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny RLOO (Qwen-2.5-7B) - GSM8K},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
            ytick={72,75,78,81},
            legend entries={SemDiD (Ours), Temp=0.5, Temp=1.0, Temp=1.5, Arith. Sampling, Diverse Beam, Determinantal Beam},
            legend style={draw=none, fill=none, font=\tiny, legend columns=4, column sep=1.2em, row sep=0em,at={(0.67,-0.55)}, anchor=south east},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 75.3) (10, 76.6) (20, 78.7) (40, 80.9) (60, 82.4)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 73.0) (10, 75.1) (20, 76.7) (40, 79.3) (60, 80.4)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 74.1) (10, 75.4) (20, 77.2) (40, 80.0) (60, 81.5)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 74.1) (10, 75.3) (20, 77.9) (40, 79.7) (60, 82.1)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 74.5) (10, 76.3) (20, 78.0) (40, 79.9) (60, 82.2)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 74.8) (10, 76.0) (20, 78.1) (40, 79.5) (60, 81.8)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 75.0) (10, 76.1) (20, 78.5) (40, 80.7) (60, 82.0)
            };
        \end{axis}
    \end{tikzpicture}
    
    \caption{Performance comparison across RLHF algorithms with varying rollout numbers using Qwen-2.5-7B.}
    \label{fig:rlhf_results}
\end{figure}

==> figure/fig-rlhf.tex <==
\begin{figure}[ht]
    \centering
    % Define custom cycle list for consistent styling
    \pgfplotscreateplotcyclelist{mycustomcycle}{
    {blue!80!black},%
    {red!70!black},%
    {green!60!black},%
    {violet!80!black},%
    }
    \begin{tikzpicture}[scale=0.97] % Reduced overall scale
        % Common settings for all plots
        \def\plotwidth{0.40\textwidth} % Reduced width
        \def\plotheight{0.33\textwidth} % Reduced height
        \def\vspace{-0.015\textwidth} % Reduced vertical spacing
        \def\hspace{-0.07\textwidth} % Reduced horizontal spacing

        % First row - TLDR (Qwen-2.5-7B)
        % Iterative-RLHF (Qwen-2.5-7B) - TLDR
        \begin{axis}[
            at={(0,0)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={RLHF Reward},
            xmin=0, xmax=2600,
            ymin=-2.7, ymax=-0.3,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Iterative-RLHF (Qwen-2.5-7B) - TLDR},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={-2.5,-2.0,-1.5,-1.0,-0.5},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/iterative_rlhf_qwen.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/iterative_rlhf_qwen.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/iterative_rlhf_qwen.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/iterative_rlhf_qwen.dat};
        \end{axis}
        
        % GRPO (Qwen-2.5-7B) - TLDR
        \begin{axis}[
            at={(\plotwidth+\hspace,0)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={},
            xmin=0, xmax=2600,
            ymin=-2.7, ymax=-0.2,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GRPO (Qwen-2.5-7B) - TLDR},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={-2.5,-2.0,-1.5,-1.0,-0.5},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/grpo_qwen.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/grpo_qwen.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/grpo_qwen.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/grpo_qwen.dat};
        \end{axis}
        
        % RLOO (Qwen-2.5-7B) - TLDR
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,0)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={},
            xmin=0, xmax=2600,
            ymin=-2.7, ymax=-0.3,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny RLOO (Qwen-2.5-7B) - TLDR},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={-2.5,-2.0,-1.5,-1.0,-0.5},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/rloo_qwen.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/rloo_qwen.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/rloo_qwen.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/rloo_qwen.dat};
        \end{axis}
        
        % Second row - TLDR (Pythia-1B)
        % Iterative-RLHF (Pythia-1B) - TLDR
        \begin{axis}[
            at={(0,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={RLHF Reward},
            xmin=0, xmax=2600,
            ymin=-2.7, ymax=-0.3,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Iterative-RLHF (Pythia-1B) - TLDR},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={-2.5,-2.0,-1.5,-1.0,-0.5},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/iterative_rlhf_pythia.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/iterative_rlhf_pythia.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/iterative_rlhf_pythia.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/iterative_rlhf_pythia.dat};
        \end{axis}
        
        % GRPO (Pythia-1B) - TLDR
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={},
            xmin=0, xmax=2600,
            ymin=-2.7, ymax=-0.3,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GRPO (Pythia-1B) - TLDR},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={-2.5,-2.0,-1.5,-1.0,-0.5},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/grpo_pythia.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/grpo_pythia.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/grpo_pythia.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/grpo_pythia.dat};
        \end{axis}
        
        % RLOO (Pythia-1B) - TLDR
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={},
            xmin=0, xmax=2600,
            ymin=-2.7, ymax=-0.4,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny RLOO (Pythia-1B) - TLDR},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={-2.5,-2.0,-1.5,-1.0,-0.5},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/rloo_pythia.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/rloo_pythia.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/rloo_pythia.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/rloo_pythia.dat};
        \end{axis}
        
        % Third row - GSM8K (Qwen-2.5-7B)
        % Iterative-RLHF (Qwen-2.5-7B) - GSM8K
        \begin{axis}[
            at={(0,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={RLHF Reward},
            xmin=0, xmax=2600,
            ymin=0.4, ymax=2.8,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Iterative-RLHF (Qwen-2.5-7B) - GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={0,0.4,0.8,1.2,1.6,2.0,2.4,2.8},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/iterative_rlhf_qwen_gsm8k.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/iterative_rlhf_qwen_gsm8k.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/iterative_rlhf_qwen_gsm8k.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/iterative_rlhf_qwen_gsm8k.dat};
        \end{axis}
        
        % GRPO (Qwen-2.5-7B) - GSM8K
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={},
            xmin=0, xmax=2600,
            ymin=0.4, ymax=2.8,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GRPO (Qwen-2.5-7B) - GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={0,0.4,0.8,1.2,1.6,2.0,2.4,2.8},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/grpo_qwen_gsm8k.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/grpo_qwen_gsm8k.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/grpo_qwen_gsm8k.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/grpo_qwen_gsm8k.dat};
        \end{axis}
        
        % RLOO (Qwen-2.5-7B) - GSM8K
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight*2-\vspace*2)},
            width=\plotwidth,
            height=\plotheight,
            % xlabel={Training Steps},
            ylabel={},
            xmin=0, xmax=2600,
            ymin=0.4, ymax=2.8,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny RLOO (Qwen-2.5-7B) - GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={0,0.4,0.8,1.2,1.6,2.0,2.4,2.8},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/rloo_qwen_gsm8k.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/rloo_qwen_gsm8k.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/rloo_qwen_gsm8k.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/rloo_qwen_gsm8k.dat};
        \end{axis}
        
        % Fourth row - GSM8K (Pythia-1B)
        % Iterative-RLHF (Pythia-1B) - GSM8K
        \begin{axis}[
            at={(0,-\plotheight*3-\vspace*3)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Training Steps},
            ylabel={RLHF Reward},
            xmin=0, xmax=2600,
            ymin=0.3, ymax=2.4,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Iterative-RLHF (Pythia-1B) - GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={0,0.4,0.8,1.2,1.6,2.0,2.4},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/iterative_rlhf_pythia_gsm8k.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/iterative_rlhf_pythia_gsm8k.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/iterative_rlhf_pythia_gsm8k.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/iterative_rlhf_pythia_gsm8k.dat};
        \end{axis}
        
        % GRPO (Pythia-1B) - GSM8K
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight*3-\vspace*3)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Training Steps},
            ylabel={},
            xmin=0, xmax=2600,
            ymin=0.3, ymax=2.4,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GRPO (Pythia-1B) - GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={0,0.4,0.8,1.2,1.6,2.0,2.4},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/grpo_pythia_gsm8k.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/grpo_pythia_gsm8k.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/grpo_pythia_gsm8k.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/grpo_pythia_gsm8k.dat};
        \end{axis}
        
        % RLOO (Pythia-1B) - GSM8K
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight*3-\vspace*3)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Training Steps},
            ylabel={},
            xmin=0, xmax=2600,
            ymin=0.3, ymax=2.4,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny RLOO (Pythia-1B) - GSM8K},
            legend pos=south east,
            cycle list name=mycustomcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            xtick={0,500,1000,1500,2000,2500},
            ytick={0,0.4,0.8,1.2,1.6,2.0,2.4},
            % Add the legend at the bottom
            legend style={draw=none, fill=white, fill opacity=0.8, text opacity=1, font=\tiny, legend columns=4, column sep=1.2em, row sep=0em,at={(0.67,-0.55)}, anchor=south east},
            legend entries={SemDiD, Temp=1.0, Determinantal Beam, Arith. Sampling},
        ]
            % SemDiD
            \addplot+[smooth] table[x index=0, y index=1] {figure/src/rloo_pythia_gsm8k.dat};
            
            % Temperature T=1.0
            \addplot+[smooth] table[x index=0, y index=2] {figure/src/rloo_pythia_gsm8k.dat};
            
            % Determinantal Beam
            \addplot+[smooth] table[x index=0, y index=3] {figure/src/rloo_pythia_gsm8k.dat};
            
            % Arithmetic Sampling
            \addplot+[smooth] table[x index=0, y index=4] {figure/src/rloo_pythia_gsm8k.dat};
        \end{axis}
    \end{tikzpicture}
    
    \caption{Reward growth comparison of different decoding methods on RLHF algorithms.}
    \label{fig:rlhf_reward_comparison}
\end{figure}

==> figure/pythia-rlhf.tex <==
% Figure 2: Pythia-1B RLHF performance comparison
\begin{figure}[ht]
    \centering
    \pgfplotscreateplotcyclelist{rlhfcycle}{
    {blue, mark=o, mark size=1.3pt, thick},%
    {red, mark=square, mark size=1.3pt},%
    {orange!75!black, mark=triangle, mark size=1.3pt, dashed},%
    {orange, mark=star, mark size=1.3pt, dash pattern=on 2pt off 2pt},%
    {green!60!black, mark=*, mark size=1.3pt},%
    {cyan!75!black, mark=x, mark size=1.3pt},%
    {purple, mark=+, mark size=1.3pt},%
    }
    \begin{tikzpicture}[scale=0.97]
        \def\plotwidth{0.40\textwidth}
        \def\plotheight{0.32\textwidth}
        \def\xmin{2}
        \def\xmax{65}
        \def\vspace{-0.015\textwidth}
        \def\hspace{-0.07\textwidth}

        % First row - Win Rate for TLDR
        % Iterative-RLHF - TLDR
        \begin{axis}[
            at={(0,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={Win Rate (\%)},
            xmin=\xmin, xmax=\xmax,
            ymin=45, ymax=65,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Iterative-RLHF (Pythia-1B) - TLDR},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 48.6) (10, 51.7) (20, 54.4) (40, 58.9) (60, 61.5)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 45.3) (10, 47.6) (20, 50.8) (40, 54.5) (60, 56.7)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 46.2) (10, 48.3) (20, 52.6) (40, 56.2) (60, 59.1)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 46.8) (10, 49.4) (20, 53.7) (40, 57.0) (60, 60.2)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 45.7) (10, 49.0) (20, 53.2) (40, 56.8) (60, 59.5)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 47.5) (10, 50.6) (20, 53.9) (40, 58.1) (60, 60.7)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 47.6) (10, 50.3) (20, 53.4) (40, 58.0) (60, 60.4)
            };
        \end{axis}
        
        % GRPO - TLDR
        \begin{axis}[
            at={(\plotwidth+\hspace,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            ymin=45, ymax=65,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GRPO (Pythia-1B) - TLDR},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 49.8) (10, 52.3) (20, 55.2) (40, 60.0) (60, 62.1)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 46.9) (10, 48.5) (20, 51.7) (40, 55.3) (60, 58.2)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 47.6) (10, 49.2) (20, 53.4) (40, 57.0) (60, 59.8)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 48.2) (10, 50.2) (20, 54.5) (40, 57.8) (60, 61.0)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 47.4) (10, 50.7) (20, 54.0) (40, 58.5) (60, 60.0)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 49.3) (10, 51.4) (20, 53.8) (40, 57.2) (60, 61.4)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 49.4) (10, 51.1) (20, 54.6) (40, 58.7) (60, 61.0)
            };
        \end{axis}
        
        % RLOO - TLDR
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,0)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            ymin=45, ymax=65,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny RLOO (Pythia-1B) - TLDR},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 48.0) (10, 50.1) (20, 53.2) (40, 57.1) (60, 60.0)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 44.6) (10, 47.0) (20, 49.6) (40, 53.2) (60, 55.8)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 46.1) (10, 47.9) (20, 50.7) (40, 54.8) (60, 58.0)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 46.3) (10, 48.3) (20, 52.0) (40, 55.7) (60, 58.9)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 45.7) (10, 48.5) (20, 52.3) (40, 54.8) (60, 58.3)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 47.2) (10, 49.1) (20, 51.9) (40, 56.1) (60, 59.1)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 47.7) (10, 49.5) (20, 52.7) (40, 56.7) (60, 59.5)
            };
        \end{axis}
        
        % Second row - Accuracy for GSM8K
        % Iterative-RLHF - GSM8K
        \begin{axis}[
            at={(0,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={Accuracy (\%)},
            xmin=\xmin, xmax=\xmax,
            ymin=55, ymax=75,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny Iterative-RLHF (Pythia-1B) - GSM8K},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 58.1) (10, 60.5) (20, 64.7) (40, 69.2) (60, 71.7)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 55.2) (10, 58.3) (20, 62.5) (40, 65.0) (60, 67.8)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 55.9) (10, 59.4) (20, 64.2) (40, 67.2) (60, 69.9)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 56.5) (10, 58.8) (20, 63.3) (40, 66.1) (60, 70.2)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 56.7) (10, 59.1) (20, 63.7) (40, 66.5) (60, 69.5)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 57.1) (10, 58.7) (20, 63.1) (40, 65.8) (60, 68.9)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 56.6) (10, 58.9) (20, 62.4) (40, 66.2) (60, 69.3)
            };
        \end{axis}
        
        % GRPO - GSM8K
        \begin{axis}[
            at={(\plotwidth+\hspace,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            ymin=55, ymax=75,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny GRPO (Pythia-1B) - GSM8K},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 59.7) (10, 62.5) (20, 66.1) (40, 69.8) (60, 72.9)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 57.5) (10, 59.8) (20, 63.4) (40, 67.0) (60, 71.0)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 58.4) (10, 61.1) (20, 64.3) (40, 68.4) (60, 71.8)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 59.0) (10, 61.5) (20, 64.4) (40, 69.3) (60, 71.6)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 59.2) (10, 61.7) (20, 63.8) (40, 67.7) (60, 71.0)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 58.9) (10, 61.4) (20, 64.2) (40, 69.1) (60, 71.9)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 59.1) (10, 61.6) (20, 64.5) (40, 68.5) (60, 71.7)
            };
        \end{axis}
        
        % RLOO - GSM8K
        \begin{axis}[
            at={(\plotwidth*2+\hspace*2,-\plotheight-\vspace)},
            width=\plotwidth,
            height=\plotheight,
            xlabel={Rollout Number},
            ylabel={},
            xmin=\xmin, xmax=\xmax,
            ymin=55, ymax=70,
            grid=both,
            grid style={line width=.1pt, draw=gray!10},
            major grid style={line width=.1pt,draw=gray!50},
            title={\tiny RLOO (Pythia-1B) - GSM8K},
            legend pos=south east,
            cycle list name=rlhfcycle,
            every axis plot/.append style={thick},
            tick label style={font=\tiny},
            title style={font=\tiny},
            xlabel style={font=\tiny},
            ylabel style={font=\tiny},
            legend style={font=\tiny},
            xtick={5,10,20,40,60},
            ytick={55,60,65,70},
            legend entries={SemDiD (Ours), Temp=0.5, Temp=1.0, Temp=1.5, Arith. Sampling, Diverse Beam, Determinantal Beam},
            legend style={draw=none, fill=none, font=\tiny, legend columns=4, column sep=1.2em, row sep=0em,at={(0.67,-0.55)}, anchor=south east},
        ]
            % SemDiD
            \addplot+[smooth] coordinates {
                (5, 59.7) (10, 61.0) (20, 63.2) (40, 65.4) (60, 68.6)
            };
            % Temperature T=0.5
            \addplot+[smooth] coordinates {
                (5, 57.4) (10, 59.5) (20, 61.2) (40, 63.7) (60, 65.9)
            };
            % Temperature T=1.0
            \addplot+[smooth] coordinates {
                (5, 58.5) (10, 59.8) (20, 61.7) (40, 64.5) (60, 66.9)
            };
            % Temperature T=1.5
            \addplot+[smooth] coordinates {
                (5, 58.5) (10, 59.7) (20, 62.4) (40, 64.2) (60, 67.5)
            };
            % Arithmetic Sampling
            \addplot+[smooth] coordinates {
                (5, 58.9) (10, 60.7) (20, 62.5) (40, 64.4) (60, 67.6)
            };
            % Diverse Beam Search
            \addplot+[smooth] coordinates {
                (5, 59.2) (10, 60.4) (20, 62.6) (40, 64.0) (60, 67.2)
            };
            % Determinantal Beam Search
            \addplot+[smooth] coordinates {
                (5, 59.4) (10, 60.5) (20, 63.0) (40, 65.2) (60, 67.4)
            };
        \end{axis}
    \end{tikzpicture}
    
    \caption{Performance comparison across RLHF algorithms with varying rollout numbers using Pythia-1B.}
    \label{fig:pythia_rlhf_results}
\end{figure}
